Asymptotic Differential Algebra and Model Theory of Transseries

We develop here the algebra of the differential field of transseries and of related valued differential fields. This book contains in particular our recently obtained decisive positive results on the model theory of these structures.

==> mt-newtondiag1.tex <==

\vskip1em

\begin{tikzpicture}
\coordinate (Origin)   at (0,0);
    \coordinate (XAxisMin) at (-0.5,0);
    \coordinate (XAxisMax) at (7.5,0);
    \coordinate (YAxisMin) at (0,-3.5);
    \coordinate (YAxisMax) at (0,4.5);
	\clip (-1.5,-3.5) rectangle (7.5,4.5);
    \draw [thick,-latex] (XAxisMin) -- (XAxisMax);% Draw x axis
    \draw [thick,-latex] (YAxisMin) -- (YAxisMax);% Draw y axis
    \foreach \i in {1,...,7} {
\draw[style=help lines, dashed] (\i,-4)--(\i,4.5);
}
  %  \draw[style=help lines,dashed] (-0.5,-4) grid[step=1] (8,4.5);
 \draw (0,-0.05) node [below, rectangle, fill=white] {\tiny $0$};  
 \draw (1,-0.05) node [below, rectangle, fill=white] {\tiny $1$};
 \draw (2,-0.05) node [below, rectangle, fill=white] {\tiny $2$};
 \draw (3,-0.05) node [below, rectangle, fill=white] {\tiny $3$};
 \draw (4,-0.05) node [below, rectangle, fill=white] {\tiny $4$};
 \draw (5,-0.05) node [below, rectangle, fill=white] {\tiny $5$};
 \draw (6,-0.05) node [below, rectangle, fill=white] {\tiny $6$};
 \draw (7.5,-0.25) node [below left] {$\Z$};
  \draw (0.25,4.25) node [right] {$\Q\Gamma$};
\node[draw,circle,inner sep=0.2em,fill] at (0,2) {};
\node[draw,circle,inner sep=0.2em,fill] at (1,-1) {};
\node[draw,circle,inner sep=0.2em,fill] at (2,-2) {};
\node[draw,circle,inner sep=0.2em,fill] at (3,-1.5) {};
\node[draw,circle,inner sep=0.2em,fill] at (5,-2) {};
\node[draw,circle,inner sep=0.2em,fill] at (6,1.5) {};
\draw[thick, dashed] (1.5,-2) -- (5.5,-2);
\draw[thick, dashed, domain=4.9:6.10] plot (\x, {-2+3.5*(\x-5)});
\draw[thick, dashed, domain=0.65:2.25] plot (\x, {-2-1*(\x-2)});
\draw[thick, dashed, domain=-0.25:1.25] plot (\x, {-1-3*(\x-1)});


\draw (0.1,2.1) node [right, rectangle, fill=white] {\small $(0,v(a_0))$};
\draw (1,-0.6) node [right, rectangle, fill=white] {\small $(1,v(a_1))$};
\draw (2,-2.3) node [below, rectangle, fill=white] {\small $(2,v(a_2))$};
\draw (3,-1.4) node [above, rectangle, fill=white] {\small $(3,v(a_3))$};
\draw (5.25,-2) node [right, rectangle, fill=white] {\small $(5,v(a_5))$};
\draw (6.1,1.5) node [right, rectangle, fill=white] {\small $(6,v(a_6))$};
\draw (5.5,-2.7) node [right, rectangle, fill=white] {$\mathcal N(P)$};
\end{tikzpicture}



==> mt-newtondiag2.tex <==

\vskip1em
\begin{tikzpicture}[scale=0.65]

\coordinate (Origin)   at (0,0);
    \coordinate (XAxisMin) at (-0.5,0);
    \coordinate (XAxisMax) at (7.5,0);
    \coordinate (YAxisMin) at (0,-3.5);
    \coordinate (YAxisMax) at (0,4.5);
	\clip (-1.5,-3.5) rectangle (7.5,4.5);
    \draw [thick,-latex] (XAxisMin) -- (XAxisMax);% Draw x axis
    \draw [thick,-latex] (YAxisMin) -- (YAxisMax);% Draw y axis
%        \foreach \i in {1,...,7} {
%\draw[style=help lines, dashed] (\i,-4)--(\i,4.5);
%}
 \draw[style=help lines,dashed] (-0.5,-4) grid[step=1] (8,4.5);
 \draw (0,-0.1) node [below, rectangle, fill=white] {\tiny $0$};  
 \draw (1,-0.1) node [below, rectangle, fill=white] {\tiny $1$};
 \draw (2,-0.1) node [below, rectangle, fill=white] {\tiny $2$};
 \draw (3,-0.1) node [below, rectangle, fill=white] {\tiny $3$};
 \draw (4,-0.1) node [below, rectangle, fill=white] {\tiny $4$};
 \draw (5,-0.1) node [below, rectangle, fill=white] {\tiny $5$};
 \draw (6,-0.1) node [below, rectangle, fill=white] {\tiny $6$};
 \draw (7.7,-0.25) node [below left] {$\Z$};
  \draw (-0.05,3.5) node [right] {$\Q$};
\node[draw,circle,inner sep=0.2em,fill] at (0,2) {};
\node[draw,circle,inner sep=0.2em,fill] at (1,-1) {};
\node[draw,circle,inner sep=0.2em,fill] at (2,-2) {};
\node[draw,circle,inner sep=0.2em,fill] at (3,-1.5) {};
\node[draw,circle,inner sep=0.2em,fill] at (5,-2) {};
\node[draw,circle,inner sep=0.2em,fill] at (6,1.5) {};
\draw[thick, dashed] (2,-2) -- (5,-2);
\draw[thick, dashed, domain=5:6] plot (\x, {-2+3.5*(\x-5)});
\draw[ultra thick, domain=1:2] plot (\x, {-2-1*(\x-2)});
\draw[ultra thick, domain=0:1] plot (\x, {-1-3*(\x-1)});
\draw[thick, dotted, domain=-0.5:5.5] plot (\x, {-2-0.5*(\x-2)});
\draw[thick, ->] (2.25,1) .. controls (1.7,-0.2) .. (1.5, -1.3);
\draw (0.9,1) node [right, rectangle, fill=white] {antislope $\beta\eqref{ast}=1$};
\draw (5.5,-2.5) node [right, rectangle, fill=white] {$\mathcal N(P)$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.65]

\coordinate (Origin)   at (0,0);
    \coordinate (XAxisMin) at (-0.5,0);
    \coordinate (XAxisMax) at (7.5,0);
    \coordinate (YAxisMin) at (0,-3.5);
    \coordinate (YAxisMax) at (0,4.5);
	\clip (-1.5,-3.5) rectangle (7.5,4.5);
    \draw [thick,-latex] (XAxisMin) -- (XAxisMax);% Draw x axis
    \draw [thick,-latex] (YAxisMin) -- (YAxisMax);% Draw y axis
    \draw[style=help lines,dashed] (-0.5,-4) grid[step=1] (8,4.5);
%    \foreach \i in {1,...,7} {
%\draw[style=help lines, dashed] (\i,-4)--(\i,4.5);
%}
 \draw (0,-0.1) node [below, rectangle, fill=white] {\tiny $0$};  
 \draw (1,-0.1) node [below, rectangle, fill=white] {\tiny $1$};
 \draw (2,-0.1) node [below, rectangle, fill=white] {\tiny $2$};
 \draw (3,-0.1) node [below, rectangle, fill=white] {\tiny $3$};
 \draw (4,-0.1) node [below, rectangle, fill=white] {\tiny $4$};
 \draw (5,-0.1) node [below, rectangle, fill=white] {\tiny $5$};
 \draw (6,-0.1) node [below, rectangle, fill=white] {\tiny $6$};
 \draw (7.7,-0.25) node [below left] {$\Z$};
  \draw (-0.05,3.5) node [right] {$\Q$};
\node[draw,circle,inner sep=0.2em,fill] at (0,3/2) {};
\node[draw,circle,inner sep=0.2em,fill] at (1,-1) {};
\node[draw,circle,inner sep=0.2em,fill] at (2,-2) {};
\node[draw,circle,inner sep=0.2em,fill] at (3,-1.5) {};
\node[draw,circle,inner sep=0.2em,fill] at (4,-1) {};
\node[draw,circle,inner sep=0.2em,fill] at (5,-2) {};
\node[draw,circle,inner sep=0.2em,fill] at (6,3/2) {};
\draw[thick, dashed] (1,-1) -- (2,-2) -- (5,-2) -- (6,1.5);

%\draw[thick, dashed, domain=1:2] plot (\x, {-1*(\x-1)});
\draw[ultra thick, domain=0:1] plot (\x, {1.5-2.5*(\x)});
\draw[ thick, dotted, domain=-0.5:5.5] plot (\x, {-1-1*(\x-1)});
 \draw (1.4,2.3) node [right, rectangle, fill=white] {antislope $\beta\eqref{astphi}>1$};
\draw[thick, ->] (1.8,1.8) -- (0.5, 1);
  \draw (2.95,-2.6) node [right, rectangle, fill=white] {antislope $\beta\eqref{ast}=1$};
\draw[thick, ->] (5.25,-3) .. controls (4.5,-3.5) .. (3.5, -3.2);
\draw (5.4,-1.75) node [right, rectangle, fill=white] {$\mathcal N(P_{+f})$};
\end{tikzpicture}


==> mt-newtondiag3.tex <==

\vskip1em

\begin{tikzpicture}

\coordinate (Origin)   at (0,0);
    \coordinate (XAxisMin) at (-0.5,0);
    \coordinate (XAxisMax) at (3.5,0);
    \coordinate (YAxisMin) at (0,-0.5);
    \coordinate (YAxisMax) at (0,3.5);
	\clip (-1.5,-0.75) rectangle (3.5,3.5);
    \draw [thick,-latex] (XAxisMin) -- (XAxisMax);% Draw x axis
    \draw [thick,-latex] (YAxisMin) -- (YAxisMax);% Draw y axis
    \draw[style=help lines,dashed] (-0.5,-4) grid[step=1] (8,4.5);
 \draw (0,-0.15) node [below, rectangle, fill=white] {\tiny $0$};  
 \draw (1,-0.15) node [below, rectangle, fill=white] {\tiny $1$};
 \draw (2,-0.15) node [below, rectangle, fill=white] {\tiny $2$};
 \draw (3,-0.15) node [below, rectangle, fill=white] {\tiny $3$};
 %\draw (4.05,0) node [below right] {\tiny $4$};
 %\draw (5.05,0) node [below right] {\tiny $5$};
 %\draw (6.05,0) node [below right] {\tiny $6$};
 \draw (3.6,-0.25) node [below left] {$\Z$};
  \draw (0.25,3.3) node [right] {$\Q$};
\node[draw,circle,inner sep=0.2em,fill] at (0,0) {};
\node[draw,circle,inner sep=0.2em,fill] at (1,0) {};
\node[draw,circle,inner sep=0.2em,fill] at (2,0) {};


%\draw[thick, dashed, domain=1:2] plot (\x, {-1*(\x-1)});
\draw[ultra thick, domain=0:1] (0,0) -- (2,0);

\draw (2.2,1) node [right, rectangle, fill=white] {$\mathcal N(P)$};
\end{tikzpicture}
\begin{tikzpicture}

\coordinate (Origin)   at (0,0);
    \coordinate (XAxisMin) at (-0.5,0);
    \coordinate (XAxisMax) at (3.5,0);
    \coordinate (YAxisMin) at (0,-0.5);
    \coordinate (YAxisMax) at (0,3.5);
	\clip (-1.5,-0.75) rectangle (3.5,3.5);
    \draw [thick,-latex] (XAxisMin) -- (XAxisMax);% Draw x axis
    \draw [thick,-latex] (YAxisMin) -- (YAxisMax);% Draw y axis
    \draw[style=help lines,dashed] (-0.5,-4) grid[step=1] (8,4.5);
 \draw (0,-0.15) node [below, rectangle, fill=white] {\tiny $0$};  
 \draw (1,-0.15) node [below, rectangle, fill=white] {\tiny $1$};
 \draw (2,-0.15) node [below, rectangle, fill=white] {\tiny $2$};
 \draw (3,-0.15) node [below, rectangle, fill=white] {\tiny $3$};
 %\draw (4.05,0) node [below right] {\tiny $4$};
 %\draw (5.05,0) node [below right] {\tiny $5$};
 %\draw (6.05,0) node [below right] {\tiny $6$};
 \draw (3.6,-0.25) node [below left] {$\Z$};
  \draw (0.25,3.3) node [right] {$\Q$};
  \draw[ultra thick, domain=0:1] (0,2) -- (2,0);

\node[draw,circle,inner sep=0.2em,fill] at (0,2) {};
%\node[draw,circle,inner sep=0.2em,fill=white] at (1,1) {};
\node[draw,circle,inner sep=0.2em,fill] at (2,0) {};


%\draw[thick, dashed, domain=1:2] plot (\x, {-1*(\x-1)});

\draw (2.1,1) node [right, rectangle, fill=white] {$\mathcal N(P_{+f})$};
\end{tikzpicture}

==> mt-newtontree.tex <==

\vskip1em
\begin{tikzpicture}
\tikzstyle{level 1}=[sibling distance=8em] \tikzstyle{level 2}=[sibling distance=2.2em] \tikzstyle{level 3}=[sibling distance=3em]
\node {$f_{\emptyset}$} 
child{ node {$f_{(1)}$} 
child{edge from parent[dotted]}  child{  edge from parent[draw=none]} child{ edge from parent[dotted]}}
child{ node {$f_{(2)}$}  child{ node {\small $f_{(2,1)}$} child{edge from parent[dotted]} child{node {$f_{(2,1,\dots,\sigma_k)}$} edge from parent[dashed]} child{ edge from parent[dotted]}} child{node {\small $f_{(2,2)}$}}  child{ node {$\dots\ $} edge from parent[draw=none]} child{node {\small $f_{(2,q_{(2)})}$}}  }  
child{ node {$\dots$} edge from parent[draw=none] } 
child{ node {$\small f_{(q)}$}   child{ edge from parent[dotted]}  child{   edge from parent[draw=none]} child{ edge from parent[dotted]  } };
\end{tikzpicture}


==> mt-psipic.tex <==


\begin{figure}[h!]
\begin{center}
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1400,800)(150,100)
%\begin{picture}(1500,900)(100,100)
%\tenrm
\put(264,472){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(749,787){\makebox(0,0)[l]{\shortstack{$\Gamma\,\uparrow$}}}
\put(1400,518){\makebox(0,0){$\rightarrow\ \Gamma$}}
%\put(944,556){\makebox(0,0)[l]{\scriptsize $(1,1)$}}
%\put(772,438){\makebox(0,0){\scriptsize -1}}
%\put(928,438){\makebox(0,0){\scriptsize 1}}
%\put(873,528){\makebox(0,0){\scriptsize 1}}
\put(850,556){\makebox(0,0){$\circ$}}
%\put(928,542){\makebox(0,0){\tiny $\bullet$}}
%\put(772,472){\makebox(0,0){\tiny $|$}}
%\put(928,472){\makebox(0,0){\tiny $|$}}
%\put(850,541){\makebox(0,0){---}}
\put(1163,822){\makebox(0,0)[l]{$\gamma'$}}
\put(1241,403){\makebox(0,0)[l]{$\gamma^\dagger$}}
\put(264,445){\usebox{\plotpoint}}
\put(264,445){\rule[-0.175pt]{31.317pt}{0.350pt}}
\put(394,446){\rule[-0.175pt]{8.672pt}{0.350pt}}
\put(430,447){\rule[-0.175pt]{5.541pt}{0.350pt}}
\put(453,448){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(465,449){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(477,450){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(489,451){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(501,452){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(507,453){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(513,454){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(518,455){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(524,456){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(530,457){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(536,458){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(542,459){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(548,460){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(554,461){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(560,462){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(564,463){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(568,464){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(572,465){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(576,466){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(580,467){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(584,468){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(586,469){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(589,470){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(592,471){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(595,472){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(599,473){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(603,474){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(607,475){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(610,476){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(613,477){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(616,478){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(619,479){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(621,480){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(623,481){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(626,482){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(628,483){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(631,484){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(634,485){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(637,486){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(640,487){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(643,488){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(645,489){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(647,490){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(650,491){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(652,492){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(655,493){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(657,494){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(659,495){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(662,496){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(664,497){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(667,498){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(669,499){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(671,500){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(673,501){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(675,502){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(678,503){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(680,504){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(682,505){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(684,506){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(686,507){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(688,508){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(690,509){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(692,510){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(694,511){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(697,512){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(699,513){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(702,514){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(704,515){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(706,516){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(709,517){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(711,518){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(714,519){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(716,520){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(718,521){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(721,522){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(723,523){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(726,524){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(728,525){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(730,526){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(733,527){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(735,528){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(738,529){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(740,530){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(742,531){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(744,532){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(746,533){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(749,534){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(751,535){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(753,536){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(756,537){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(758,538){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(761,539){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(764,540){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(767,541){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(770,542){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(773,543){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(777,544){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(781,545){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(785,546){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(788,547){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(791,548){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(794,549){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(797,550){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(803,551){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(809,552){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(814,553){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(820,554){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(826,555){\rule[-0.175pt]{1.445pt}{0.350pt}}
%\put(832,556){\rule[-0.175pt]{10.118pt}{0.350pt}}
\put(832,556){\rule[-0.175pt]{2.500pt}{0.350pt}}
\put(856,556){\rule[-0.175pt]{4.300pt}{0.350pt}}
\put(874,555){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(880,554){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(885,553){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(891,552){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(897,551){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(903,550){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(906,549){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(909,548){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(912,547){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(915,546){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(919,545){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(923,544){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(927,543){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(930,542){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(933,541){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(936,540){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(939,539){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(941,538){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(943,537){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(946,536){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(948,535){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(951,534){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(953,533){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(955,532){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(957,531){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(959,530){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(962,529){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(964,528){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(966,527){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(969,526){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(971,525){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(974,524){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(976,523){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(978,522){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(981,521){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(983,520){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(986,519){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(988,518){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(990,517){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(993,516){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(995,515){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(998,514){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1000,513){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1002,512){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1005,511){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1007,510){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1010,509){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1012,508){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1014,507){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1016,506){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1018,505){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1020,504){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1022,503){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1024,502){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1026,501){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1028,500){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1030,499){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1032,498){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1035,497){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1037,496){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1040,495){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1042,494){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1045,493){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1047,492){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1049,491){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1052,490){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1054,489){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1057,488){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1060,487){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1063,486){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1066,485){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1069,484){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1071,483){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1073,482){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1076,481){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1078,480){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1081,479){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1084,478){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1087,477){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1090,476){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1093,475){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1097,474){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1101,473){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1105,472){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(1107,471){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(1110,470){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(1113,469){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(1116,468){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1120,467){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1124,466){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1128,465){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1132,464){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1136,463){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1140,462){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1146,461){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1152,460){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1158,459){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1164,458){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1170,457){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1176,456){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1181,455){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1187,454){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1193,453){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1199,452){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1211,451){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1223,450){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1235,449){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1247,448){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1258,447){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1282,446){\rule[-0.175pt]{8.672pt}{0.350pt}}
\put(1318,445){\rule[-0.175pt]{28.426pt}{0.350pt}}
\put(518,158){\usebox{\plotpoint}}
\put(519,159){\usebox{\plotpoint}}
\put(520,160){\usebox{\plotpoint}}
\put(521,161){\usebox{\plotpoint}}
\put(522,162){\usebox{\plotpoint}}
\put(523,163){\usebox{\plotpoint}}
\put(524,164){\usebox{\plotpoint}}
\put(525,165){\usebox{\plotpoint}}
\put(526,166){\usebox{\plotpoint}}
\put(527,167){\usebox{\plotpoint}}
\put(528,168){\usebox{\plotpoint}}
\put(529,169){\usebox{\plotpoint}}
\put(530,170){\usebox{\plotpoint}}
\put(531,171){\usebox{\plotpoint}}
\put(532,172){\usebox{\plotpoint}}
\put(533,173){\usebox{\plotpoint}}
\put(534,174){\usebox{\plotpoint}}
\put(535,175){\usebox{\plotpoint}}
\put(536,176){\usebox{\plotpoint}}
\put(537,178){\usebox{\plotpoint}}
\put(538,179){\usebox{\plotpoint}}
\put(539,180){\usebox{\plotpoint}}
\put(540,181){\usebox{\plotpoint}}
\put(541,182){\usebox{\plotpoint}}
\put(542,183){\usebox{\plotpoint}}
\put(543,184){\usebox{\plotpoint}}
\put(544,185){\usebox{\plotpoint}}
\put(545,186){\usebox{\plotpoint}}
\put(546,187){\usebox{\plotpoint}}
\put(547,188){\usebox{\plotpoint}}
\put(548,189){\usebox{\plotpoint}}
\put(549,191){\usebox{\plotpoint}}
\put(550,192){\usebox{\plotpoint}}
\put(551,193){\usebox{\plotpoint}}
\put(552,194){\usebox{\plotpoint}}
\put(553,195){\usebox{\plotpoint}}
\put(554,196){\usebox{\plotpoint}}
\put(555,197){\usebox{\plotpoint}}
\put(556,198){\usebox{\plotpoint}}
\put(557,199){\usebox{\plotpoint}}
\put(558,200){\usebox{\plotpoint}}
\put(559,201){\usebox{\plotpoint}}
\put(560,202){\usebox{\plotpoint}}
\put(561,204){\usebox{\plotpoint}}
\put(562,205){\usebox{\plotpoint}}
\put(563,206){\usebox{\plotpoint}}
\put(564,207){\usebox{\plotpoint}}
\put(565,208){\usebox{\plotpoint}}
\put(566,209){\usebox{\plotpoint}}
\put(567,210){\usebox{\plotpoint}}
\put(568,211){\usebox{\plotpoint}}
\put(569,212){\usebox{\plotpoint}}
\put(570,213){\usebox{\plotpoint}}
\put(571,214){\usebox{\plotpoint}}
\put(572,215){\usebox{\plotpoint}}
\put(573,217){\usebox{\plotpoint}}
\put(574,218){\usebox{\plotpoint}}
\put(575,219){\usebox{\plotpoint}}
\put(576,220){\usebox{\plotpoint}}
\put(577,221){\usebox{\plotpoint}}
\put(578,223){\usebox{\plotpoint}}
\put(579,224){\usebox{\plotpoint}}
\put(580,225){\usebox{\plotpoint}}
\put(581,226){\usebox{\plotpoint}}
\put(582,227){\usebox{\plotpoint}}
\put(583,228){\usebox{\plotpoint}}
\put(584,230){\usebox{\plotpoint}}
\put(585,231){\usebox{\plotpoint}}
\put(586,232){\usebox{\plotpoint}}
\put(587,233){\usebox{\plotpoint}}
\put(588,235){\usebox{\plotpoint}}
\put(589,236){\usebox{\plotpoint}}
\put(590,237){\usebox{\plotpoint}}
\put(591,238){\usebox{\plotpoint}}
\put(592,240){\usebox{\plotpoint}}
\put(593,241){\usebox{\plotpoint}}
\put(594,242){\usebox{\plotpoint}}
\put(595,243){\usebox{\plotpoint}}
\put(596,245){\usebox{\plotpoint}}
\put(597,246){\usebox{\plotpoint}}
\put(598,247){\usebox{\plotpoint}}
\put(599,248){\usebox{\plotpoint}}
\put(600,249){\usebox{\plotpoint}}
\put(601,251){\usebox{\plotpoint}}
\put(602,252){\usebox{\plotpoint}}
\put(603,253){\usebox{\plotpoint}}
\put(604,254){\usebox{\plotpoint}}
\put(605,255){\usebox{\plotpoint}}
\put(606,256){\usebox{\plotpoint}}
\put(607,258){\usebox{\plotpoint}}
\put(608,259){\usebox{\plotpoint}}
\put(609,260){\usebox{\plotpoint}}
\put(610,261){\usebox{\plotpoint}}
\put(611,263){\usebox{\plotpoint}}
\put(612,264){\usebox{\plotpoint}}
\put(613,265){\usebox{\plotpoint}}
\put(614,266){\usebox{\plotpoint}}
\put(615,268){\usebox{\plotpoint}}
\put(616,269){\usebox{\plotpoint}}
\put(617,270){\usebox{\plotpoint}}
\put(618,271){\usebox{\plotpoint}}
\put(619,273){\usebox{\plotpoint}}
\put(620,274){\usebox{\plotpoint}}
\put(621,275){\usebox{\plotpoint}}
\put(622,276){\usebox{\plotpoint}}
\put(623,278){\usebox{\plotpoint}}
\put(624,279){\usebox{\plotpoint}}
\put(625,280){\usebox{\plotpoint}}
\put(626,281){\usebox{\plotpoint}}
\put(627,283){\usebox{\plotpoint}}
\put(628,284){\usebox{\plotpoint}}
\put(629,285){\usebox{\plotpoint}}
\put(630,286){\usebox{\plotpoint}}
\put(631,288){\usebox{\plotpoint}}
\put(632,289){\usebox{\plotpoint}}
\put(633,290){\usebox{\plotpoint}}
\put(634,291){\usebox{\plotpoint}}
\put(635,293){\usebox{\plotpoint}}
\put(636,294){\usebox{\plotpoint}}
\put(637,295){\usebox{\plotpoint}}
\put(638,296){\usebox{\plotpoint}}
\put(639,298){\usebox{\plotpoint}}
\put(640,299){\usebox{\plotpoint}}
\put(641,300){\usebox{\plotpoint}}
\put(642,301){\usebox{\plotpoint}}
\put(643,303){\usebox{\plotpoint}}
\put(644,304){\usebox{\plotpoint}}
\put(645,305){\usebox{\plotpoint}}
\put(646,306){\usebox{\plotpoint}}
\put(647,308){\usebox{\plotpoint}}
\put(648,309){\usebox{\plotpoint}}
\put(649,310){\usebox{\plotpoint}}
\put(650,311){\usebox{\plotpoint}}
\put(651,313){\usebox{\plotpoint}}
\put(652,314){\usebox{\plotpoint}}
\put(653,315){\usebox{\plotpoint}}
\put(654,316){\usebox{\plotpoint}}
\put(655,318){\usebox{\plotpoint}}
\put(656,319){\usebox{\plotpoint}}
\put(657,320){\usebox{\plotpoint}}
\put(658,322){\usebox{\plotpoint}}
\put(659,323){\usebox{\plotpoint}}
\put(660,324){\usebox{\plotpoint}}
\put(661,326){\usebox{\plotpoint}}
\put(662,327){\usebox{\plotpoint}}
\put(663,328){\usebox{\plotpoint}}
\put(664,330){\usebox{\plotpoint}}
\put(665,331){\usebox{\plotpoint}}
\put(666,332){\usebox{\plotpoint}}
\put(667,334){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(668,335){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(669,336){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(670,338){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(671,339){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(672,341){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(673,342){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(674,344){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(675,345){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(676,347){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(677,348){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(678,350){\usebox{\plotpoint}}
\put(679,351){\usebox{\plotpoint}}
\put(680,352){\usebox{\plotpoint}}
\put(681,354){\usebox{\plotpoint}}
\put(682,355){\usebox{\plotpoint}}
\put(683,356){\usebox{\plotpoint}}
\put(684,358){\usebox{\plotpoint}}
\put(685,359){\usebox{\plotpoint}}
\put(686,360){\usebox{\plotpoint}}
\put(687,362){\usebox{\plotpoint}}
\put(688,363){\usebox{\plotpoint}}
\put(689,364){\usebox{\plotpoint}}
\put(690,366){\usebox{\plotpoint}}
\put(691,367){\usebox{\plotpoint}}
\put(692,368){\usebox{\plotpoint}}
\put(693,369){\usebox{\plotpoint}}
\put(694,371){\usebox{\plotpoint}}
\put(695,372){\usebox{\plotpoint}}
\put(696,373){\usebox{\plotpoint}}
\put(697,374){\usebox{\plotpoint}}
\put(698,376){\usebox{\plotpoint}}
\put(699,377){\usebox{\plotpoint}}
\put(700,378){\usebox{\plotpoint}}
\put(701,379){\usebox{\plotpoint}}
\put(702,381){\usebox{\plotpoint}}
\put(703,382){\usebox{\plotpoint}}
\put(704,383){\usebox{\plotpoint}}
\put(705,385){\usebox{\plotpoint}}
\put(706,386){\usebox{\plotpoint}}
\put(707,387){\usebox{\plotpoint}}
\put(708,389){\usebox{\plotpoint}}
\put(709,390){\usebox{\plotpoint}}
\put(710,391){\usebox{\plotpoint}}
\put(711,393){\usebox{\plotpoint}}
\put(712,394){\usebox{\plotpoint}}
\put(713,395){\usebox{\plotpoint}}
\put(714,397){\usebox{\plotpoint}}
\put(715,398){\usebox{\plotpoint}}
\put(716,399){\usebox{\plotpoint}}
\put(717,401){\usebox{\plotpoint}}
\put(718,402){\usebox{\plotpoint}}
\put(719,403){\usebox{\plotpoint}}
\put(720,405){\usebox{\plotpoint}}
\put(721,406){\usebox{\plotpoint}}
\put(722,407){\usebox{\plotpoint}}
\put(723,409){\usebox{\plotpoint}}
\put(724,410){\usebox{\plotpoint}}
\put(725,411){\usebox{\plotpoint}}
\put(726,413){\usebox{\plotpoint}}
\put(727,414){\usebox{\plotpoint}}
\put(728,415){\usebox{\plotpoint}}
\put(729,417){\usebox{\plotpoint}}
\put(730,418){\usebox{\plotpoint}}
\put(731,419){\usebox{\plotpoint}}
\put(732,421){\usebox{\plotpoint}}
\put(733,422){\usebox{\plotpoint}}
\put(734,423){\usebox{\plotpoint}}
\put(735,425){\usebox{\plotpoint}}
\put(736,426){\usebox{\plotpoint}}
\put(737,427){\usebox{\plotpoint}}
\put(738,429){\usebox{\plotpoint}}
\put(739,430){\usebox{\plotpoint}}
\put(740,431){\usebox{\plotpoint}}
\put(741,433){\usebox{\plotpoint}}
\put(742,434){\usebox{\plotpoint}}
\put(743,435){\usebox{\plotpoint}}
\put(744,437){\usebox{\plotpoint}}
\put(745,438){\usebox{\plotpoint}}
\put(746,439){\usebox{\plotpoint}}
\put(747,441){\usebox{\plotpoint}}
\put(748,442){\usebox{\plotpoint}}
\put(749,444){\usebox{\plotpoint}}
\put(750,445){\usebox{\plotpoint}}
\put(751,446){\usebox{\plotpoint}}
\put(752,447){\usebox{\plotpoint}}
\put(753,449){\usebox{\plotpoint}}
\put(754,450){\usebox{\plotpoint}}
\put(755,451){\usebox{\plotpoint}}
\put(756,452){\usebox{\plotpoint}}
\put(757,454){\usebox{\plotpoint}}
\put(758,455){\usebox{\plotpoint}}
\put(759,456){\usebox{\plotpoint}}
\put(760,457){\usebox{\plotpoint}}
\put(761,459){\usebox{\plotpoint}}
\put(762,460){\usebox{\plotpoint}}
\put(763,461){\usebox{\plotpoint}}
\put(764,462){\usebox{\plotpoint}}
\put(765,464){\usebox{\plotpoint}}
\put(766,465){\usebox{\plotpoint}}
\put(767,466){\usebox{\plotpoint}}
\put(768,467){\usebox{\plotpoint}}
\put(769,469){\usebox{\plotpoint}}
\put(770,470){\usebox{\plotpoint}}
\put(771,471){\usebox{\plotpoint}}
\put(772,472){\usebox{\plotpoint}}
\put(773,474){\usebox{\plotpoint}}
\put(774,475){\usebox{\plotpoint}}
\put(775,476){\usebox{\plotpoint}}
\put(776,477){\usebox{\plotpoint}}
\put(777,478){\usebox{\plotpoint}}
\put(778,479){\usebox{\plotpoint}}
\put(779,480){\usebox{\plotpoint}}
\put(780,482){\usebox{\plotpoint}}
\put(781,483){\usebox{\plotpoint}}
\put(782,484){\usebox{\plotpoint}}
\put(783,485){\usebox{\plotpoint}}
\put(784,486){\usebox{\plotpoint}}
\put(785,487){\usebox{\plotpoint}}
\put(786,489){\usebox{\plotpoint}}
\put(787,490){\usebox{\plotpoint}}
\put(788,491){\usebox{\plotpoint}}
\put(789,492){\usebox{\plotpoint}}
\put(790,493){\usebox{\plotpoint}}
\put(791,494){\usebox{\plotpoint}}
\put(792,496){\usebox{\plotpoint}}
\put(793,497){\usebox{\plotpoint}}
\put(794,498){\usebox{\plotpoint}}
\put(795,499){\usebox{\plotpoint}}
\put(796,500){\usebox{\plotpoint}}
\put(797,501){\usebox{\plotpoint}}
\put(798,503){\usebox{\plotpoint}}
\put(799,504){\usebox{\plotpoint}}
\put(800,505){\usebox{\plotpoint}}
\put(801,506){\usebox{\plotpoint}}
\put(802,507){\usebox{\plotpoint}}
\put(803,508){\usebox{\plotpoint}}
\put(804,509){\usebox{\plotpoint}}
\put(805,510){\usebox{\plotpoint}}
\put(806,511){\usebox{\plotpoint}}
\put(807,512){\usebox{\plotpoint}}
\put(808,513){\usebox{\plotpoint}}
\put(809,515){\usebox{\plotpoint}}
\put(810,516){\usebox{\plotpoint}}
\put(811,517){\usebox{\plotpoint}}
\put(812,518){\usebox{\plotpoint}}
\put(813,519){\usebox{\plotpoint}}
\put(814,520){\usebox{\plotpoint}}
\put(815,522){\usebox{\plotpoint}}
\put(816,523){\usebox{\plotpoint}}
\put(817,524){\usebox{\plotpoint}}
\put(818,525){\usebox{\plotpoint}}
\put(819,526){\usebox{\plotpoint}}
\put(820,528){\usebox{\plotpoint}}
\put(821,529){\usebox{\plotpoint}}
\put(822,530){\usebox{\plotpoint}}
\put(823,531){\usebox{\plotpoint}}
\put(824,532){\usebox{\plotpoint}}
\put(825,533){\usebox{\plotpoint}}
\put(826,534){\usebox{\plotpoint}}
\put(827,535){\usebox{\plotpoint}}
\put(828,536){\usebox{\plotpoint}}
\put(829,537){\usebox{\plotpoint}}
\put(830,538){\usebox{\plotpoint}}
\put(831,539){\usebox{\plotpoint}}
\put(832,540){\usebox{\plotpoint}}
\put(833,541){\usebox{\plotpoint}}
\put(834,542){\usebox{\plotpoint}}
\put(835,543){\usebox{\plotpoint}}
\put(836,544){\usebox{\plotpoint}}
\put(837,545){\usebox{\plotpoint}}
\put(838,546){\usebox{\plotpoint}}
\put(839,547){\usebox{\plotpoint}}
\put(840,548){\usebox{\plotpoint}}
\put(841,549){\usebox{\plotpoint}}
\put(842,550){\usebox{\plotpoint}}
\put(843,551){\usebox{\plotpoint}}
\put(845,552){\usebox{\plotpoint}}
%\put(846,553){\usebox{\plotpoint}}
%\put(847,554){\usebox{\plotpoint}}
%\put(848,555){\usebox{\plotpoint}}
%\put(849,556){\usebox{\plotpoint}}
%\put(850,557){\usebox{\plotpoint}}
%\put(851,558){\usebox{\plotpoint}}
%\put(852,559){\usebox{\plotpoint}}
%\put(853,560){\usebox{\plotpoint}}
\put(854,561){\usebox{\plotpoint}}
\put(855,562){\usebox{\plotpoint}}
\put(857,563){\usebox{\plotpoint}}
\put(858,564){\usebox{\plotpoint}}
\put(859,565){\usebox{\plotpoint}}
\put(861,566){\usebox{\plotpoint}}
\put(862,567){\usebox{\plotpoint}}
\put(863,568){\usebox{\plotpoint}}
\put(865,569){\usebox{\plotpoint}}
\put(866,570){\usebox{\plotpoint}}
\put(867,571){\usebox{\plotpoint}}
\put(869,572){\usebox{\plotpoint}}
\put(870,573){\usebox{\plotpoint}}
\put(871,574){\usebox{\plotpoint}}
\put(872,575){\usebox{\plotpoint}}
\put(874,576){\usebox{\plotpoint}}
\put(875,577){\usebox{\plotpoint}}
\put(876,578){\usebox{\plotpoint}}
\put(877,579){\usebox{\plotpoint}}
\put(878,580){\usebox{\plotpoint}}
\put(880,581){\usebox{\plotpoint}}
\put(881,582){\usebox{\plotpoint}}
\put(882,583){\usebox{\plotpoint}}
\put(884,584){\usebox{\plotpoint}}
\put(885,585){\usebox{\plotpoint}}
\put(886,586){\usebox{\plotpoint}}
\put(888,587){\usebox{\plotpoint}}
\put(889,588){\usebox{\plotpoint}}
\put(891,589){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(892,590){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(894,591){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(895,592){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(897,593){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(898,594){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(900,595){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(901,596){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(903,597){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(904,598){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(906,599){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(907,600){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(909,601){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(910,602){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(912,603){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(913,604){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(915,605){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(916,606){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(918,607){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(920,608){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(921,609){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(923,610){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(925,611){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(927,612){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(929,613){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(931,614){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(933,615){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(935,616){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(937,617){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(939,618){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(941,619){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(943,620){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(945,621){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(947,622){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(949,623){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(951,624){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(952,625){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(954,626){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(956,627){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(958,628){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(960,629){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(961,630){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(964,631){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(966,632){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(969,633){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(971,634){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(974,635){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(976,636){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(978,637){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(980,638){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(982,639){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(984,640){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(986,641){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(988,642){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(990,643){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(993,644){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(995,645){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(998,646){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1000,647){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1002,648){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1005,649){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1007,650){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1010,651){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1012,652){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1014,653){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1016,654){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1018,655){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1020,656){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1022,657){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1024,658){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1026,659){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1028,660){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1030,661){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1032,662){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1035,663){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1037,664){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1039,665){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1041,666){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1043,667){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1045,668){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1047,669){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1049,670){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1051,671){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1053,672){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1055,673){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1057,674){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1059,675){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1061,676){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1063,677){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1065,678){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1067,679){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1069,680){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1071,681){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1073,682){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1075,683){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1077,684){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1079,685){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1081,686){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1083,687){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1085,688){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1087,689){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1089,690){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1091,691){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1093,692){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1094,693){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1096,694){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1098,695){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1099,696){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1101,697){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1103,698){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1104,699){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(1106,700){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(1108,701){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(1109,702){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(1111,703){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(1112,704){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(1114,705){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(1115,706){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1117,707){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1119,708){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1120,709){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1122,710){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1123,711){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1125,712){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1126,713){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1128,714){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1129,715){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1131,716){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1132,717){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1134,718){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1135,719){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1137,720){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1138,721){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1140,722){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1141,723){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1143,724){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1144,725){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1146,726){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1147,727){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1149,728){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1150,729){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1152,730){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1153,731){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1155,732){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1156,733){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1158,734){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1159,735){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1161,736){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1162,737){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1164,738){\usebox{\plotpoint}}
\put(1165,739){\usebox{\plotpoint}}
\put(1166,740){\usebox{\plotpoint}}
\put(1168,741){\usebox{\plotpoint}}
\put(1169,742){\usebox{\plotpoint}}
\put(1170,743){\usebox{\plotpoint}}
\put(1172,744){\usebox{\plotpoint}}
\put(1173,745){\usebox{\plotpoint}}
\put(1174,746){\usebox{\plotpoint}}
\put(1176,747){\usebox{\plotpoint}}
\put(1177,748){\usebox{\plotpoint}}
\put(1178,749){\usebox{\plotpoint}}
\put(1179,750){\usebox{\plotpoint}}
\put(1180,751){\usebox{\plotpoint}}
\put(1182,752){\usebox{\plotpoint}}
\put(1183,753){\usebox{\plotpoint}}
\put(1184,754){\usebox{\plotpoint}}
\put(1185,755){\usebox{\plotpoint}}
\put(1186,756){\usebox{\plotpoint}}
\put(1188,757){\usebox{\plotpoint}}
\put(1189,758){\usebox{\plotpoint}}
\put(1191,759){\usebox{\plotpoint}}
\put(1192,760){\usebox{\plotpoint}}
\put(1193,761){\usebox{\plotpoint}}
\put(1195,762){\usebox{\plotpoint}}
\put(1196,763){\usebox{\plotpoint}}
\put(1197,764){\usebox{\plotpoint}}
\put(1199,765){\usebox{\plotpoint}}
\put(1200,766){\usebox{\plotpoint}}
\put(1201,767){\usebox{\plotpoint}}
\put(1203,768){\usebox{\plotpoint}}
\put(1204,769){\usebox{\plotpoint}}
\put(1205,770){\usebox{\plotpoint}}
\put(1207,771){\usebox{\plotpoint}}
\put(1208,772){\usebox{\plotpoint}}
\put(1209,773){\usebox{\plotpoint}}
\put(1211,774){\usebox{\plotpoint}}
\put(1212,775){\usebox{\plotpoint}}
\put(1213,776){\usebox{\plotpoint}}
\put(1215,777){\usebox{\plotpoint}}
\put(1216,778){\usebox{\plotpoint}}
\put(1217,779){\usebox{\plotpoint}}
\put(1219,780){\usebox{\plotpoint}}
\put(1220,781){\usebox{\plotpoint}}
\put(1221,782){\usebox{\plotpoint}}
\put(1223,783){\usebox{\plotpoint}}
\put(1224,784){\usebox{\plotpoint}}
\put(1225,785){\usebox{\plotpoint}}
\put(1226,786){\usebox{\plotpoint}}
\end{picture}

\end{center}
\caption{The graphs of $\gamma\mapsto\gamma'$ and $\gamma\mapsto\gamma^\dagger$.}\label{psipic}
\end{figure}

